Phantom Edges in the Problem Hamiltonian: A Method for Increasing Performance and Graph Visibility for QAOA

The Quantum Approximate Optimization Algorithm (QAOA) is a variational quantum algorithm that can be used to approximately solve combinatorial optimization problems. However, a major limitation of QAOA is that it is a "local" algorithm for finite circuit depths, meaning it can only optimize over local properties of the graph. In this paper, we present Phantom-QAOA, a new QAOA ansatz that introduces only one additional parameter to the standard ansatz -- regardless of system size -- allowing QAOA to "see" more of the graph at a given depth $p$. We achieve this by modifying the target graph to include additional $\alpha$-weighted edges, with $\alpha$ serving as a tunable parameter. This modified graph is then used to construct the phase operator and allows QAOA to explore a wider range of the graph's features. We derive a general formula for our new ansatz at $p=1$ and analytically show an improvement in the approximation ratio for cycle graphs. We also provide numerical experiments that demonstrate significant improvements in the approximation ratio for the Max-Cut problem over the standard QAOA ansatz for $p=1$ and $p=2$ on random regular graphs up to 16 nodes.

==> example_graph.tex <==
\begin{tikzpicture}[scale=1.5]
    % Nodes
    \node[circle, draw, minimum size=2em, inner sep=2pt, label=center:$u$] (u) at (0,0) {};
    \node[circle, draw, minimum size=2em, inner sep=2pt, label=center:$v$] (v) at (2,0) {};
    \node[circle, draw, minimum size=2em, inner sep=2pt, label=center:$w$] (w) at (1,1.5) {};
    \node[circle, draw, minimum size=2em, inner sep=2pt, label=center:$x$, fill=green, fill opacity=0.5, text opacity=1] (x) at (0,-1.5) {};
    \node[circle, draw, minimum size=2em, inner sep=2pt, label=center:$y$, fill=green, fill opacity=0.5, text opacity=1] (y) at (2,-1.5) {};

    % Edges
    \draw[line width=0.8mm] (u) -- (v);
    \draw[line width=0.8mm] (u) -- (w);
    \draw[line width=0.8mm] (v) -- (w);
    \draw[line width=0.8mm] (u) -- (x);
    \draw[line width=0.8mm] (x) -- (y);
    \draw[red, line width=0.5mm] (v) -- (y);  // Red line from previous modification, now thinner.

    % Additional modifications
    \draw[line width=0.8mm] (x) -- (w);  // Black line from x to w.
    \draw[line width=0.8mm] (y) -- (u);  // Black line from y to u.

    % Maintain the existing red edges for clarity, but thinner
    \draw[solid, red, line width=0.5mm] (w) -- (y);  // This connection remains red, but now thinner.
    \draw[solid, red, line width=0.5mm] (v) -- (x);  // This connection remains red, but now thinner.
\end{tikzpicture}

